MASRAD: Arabic Terminology Management Corpora with Semi-Automatic Construction

This paper presents MASRAD, a terminology dataset for Arabic terminology management, and a method with supporting tools for its semi-automatic construction. The entries in MASRAD are $(f,a)$ pairs of foreign (non-Arabic) terms $f$, appearing in specialized, academic and field-specific books next to their Arabic $a$ counterparts. MASRAD-Ex systematically extracts these pairs as a first step to construct MASRAD. MASRAD helps improving term consistency in academic translations and specialized Arabic documents, and automating cross-lingual text processing. MASRAD-Ex leverages translated terms organically occurring in Arabic books, and considers several candidate pairs for each term phrase. The candidate Arabic terms occur next to the foreign terms, and vary in length. MASRAD-Ex computes lexicographic, phonetic, morphological, and semantic similarity metrics for each candidate pair, and uses heuristic, machine learning, and machine learning with post-processing approaches to decide on the best candidate. This paper presents MASRAD after thorough expert review and makes it available to the interested research community. The best performing MASRAD-Ex approach achieved 90.5% precision and 92.4% recall.

==> figures/diag1.tex <==
\begin{tikzpicture}[node distance=1cm, scale=0.75, every node/.style={transform shape}]
    % Define styles
    \tikzstyle{action} = [rectangle, rounded corners, minimum width=2cm, minimum height=.75cm, text centered, draw=black, thick]
    \tikzstyle{wideaction} = [rectangle, rounded corners, minimum width=4.5cm, minimum height=1cm, text centered, draw=black, thick]
    \tikzstyle{result} = [trapezium, trapezium left angle=120, trapezium right angle=60, minimum width=1.8cm, minimum height=0.7cm, text centered, draw=black, thick]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    
    % Nodes
    \node (context) [result] {Context};
    \node (extractor) [action, right=2cm of context] {Term extractor};
    \node (foreignterm) [result, below left=1cm and 1cm of extractor] {Foreign term};
    \node (candidates) [result, below right=1cm and -.1cm of extractor, align=center] {Candidates \\ $[\text{cand}_1, \text{cand}_2, \dots, \text{cand}_n]$};
    
    % Feature Extraction
    \node (features) [action, below=1.8cm of $(foreignterm)!0.5!(candidates)$] {Feature extractor};
    \node (featureoutput) [result, below=.5cm of features, align=center] {Features \\ $[\text{vector}_1, \text{vector}_2, \dots, \text{vector}_n]$};
    
    % Model
    \node (model) [wideaction, below=1cm of featureoutput] {Model};
    
    % Comparator
    % \node (comparator) [wideaction, below=3cm of model] {Comparator};
    
    % Target Term
    % \node (targetterm) [result, below of=comparator] {Target term};
    
    % Arrows
    \draw [arrow] (context.east) -- (extractor.west);
    \draw [arrow] (extractor) -- (foreignterm);
    \draw [arrow] (extractor) -- (candidates);
    
    % Adjusted arrows from Foreign term and Candidates to Feature extractor
    \draw [arrow] (foreignterm.south) |- ($(foreignterm.south) + (0, -0.7)$) -| ($(features.north west)!0.2!(features.north east)$);
    \draw [arrow] (candidates.south) |- ($(candidates.south) + (0, -0.7)$) -| ($(features.north west)!0.8!(features.north east)$);
    
    % Arrow from Context to Feature Extractor
    \coordinate (context_left) at ($(features.west) - (1.2cm, 0)$);
    \draw [arrow] (context.south) |- (context_left) -- (features.west);
    
    % Arrow from Candidates to Comparator
    \coordinate (candidates_mid) at ($(candidates.south) - (0, 3.5cm)$);
    % \draw [arrow] (candidates.east) |- ($(candidates.east) + (1.5cm, 0)$) |- (comparator.east);
    
    \draw [arrow] (features) -- (featureoutput);
    
    % Horizontal positions for arrows
    \def\xshift{-2cm}
    \def\dx{1.2cm}
    
    % Draw parallel arrows from Features to Model with ellipses
    \draw [arrow] ($(featureoutput.south)+(\xshift,0)$) -- node[pos=0.6, left] {\small $\text{vector}_1$} ($(model.north)+(\xshift,0)$);
    \draw [arrow] ($(featureoutput.south)+(\xshift+\dx,0)$) -- node[pos=0.6, left] {\small $\text{vector}_2$} ($(model.north)+(\xshift+\dx,0)$);
    
    % Ellipsis for vectors
    \node at ($(featureoutput.south)!0.5!(model.north)+(\xshift+2*\dx+0.4cm,0)$) {\large $\dots$};
    
    \draw [arrow] ($(featureoutput.south)+(\xshift+3*\dx,0)$) -- node[pos=0.6, right] {\small $\text{vector}_n$} ($(model.north)+(\xshift+3*\dx,0)$);
    
    % % Draw parallel arrows from Model to Comparator with ellipses
    % \draw [arrow] ($(model.south)+(\xshift,0)$) -- node[pos=0.4, left] {\small $\text{score}_1$} ($(comparator.north)+(\xshift,0)$);
    % \draw [arrow] ($(model.south)+(\xshift+\dx,0)$) -- node[pos=0.4, left] {\small $\text{score}_2$} ($(comparator.north)+(\xshift+\dx,0)$);
    
    % % Ellipsis for scores
    % \node at ($(model.south)!0.5!(comparator.north)+(\xshift+2*\dx+0.4cm,0)$) {\large $\dots$};
    % \draw [arrow] ($(model.south)+(\xshift+3*\dx,0)$) -- node[pos=0.4, right] {\small $\text{score}_n$} ($(comparator.north)+(\xshift+3*\dx,0)$);
    


    % Set the vertical length of the arrows pointing downward
    \def\arrowlength{1cm} % adjust as needed
    
    % Draw parallel arrows from Model downwards
    \draw [arrow] ($(model.south)+(\xshift,0)$) -- ++(0,-\arrowlength) node[pos=0.4, left] {\small $\text{score}_1$};
    \draw [arrow] ($(model.south)+(\xshift+\dx,0)$) -- ++(0,-\arrowlength) node[pos=0.4, left] {\small $\text{score}_2$};
    
    % Ellipsis for scores
    \node at ($(model.south)+(\xshift+2*\dx+0.4cm,-0.75*\arrowlength)$) {\large $\dots$};
    \draw [arrow] ($(model.south)+(\xshift+3*\dx,0)$) -- ++(0,-\arrowlength) node[pos=0.4, right] {\small $\text{score}_n$};

    % \draw [arrow] (comparator) -- (targetterm);
\end{tikzpicture}

